From Poincare to affine invariance: How does the Dirac equation generalize?

A generalization of the Dirac equation to the case of affine symmetry, with SL(4,R) replacing SO(1,3), is considered. A detailed analysis of a Dirac-type Poincare-covariant equation for any spin j is carried out, and the related general interlocking scheme fulfilling all physical requirements is established. Embedding of the corresponding Lorentz fields into infinite-component SL(4,R) fermionic fields, the constraints on the SL(4,R) vector-operator generalizing Dirac's gamma matrices, as well as the minimal coupling to (Metric-)Affine gravity are studied. Finally, a symmetry breaking scenario for SA(4,R) is presented which preserves the Poincare symmetry.

==> embed.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5163,3009)(0,-10)
\put(1800,1500){\blacken\ellipse{76}{76}}
\put(1800,1500){\ellipse{76}{76}}
\put(2400,900){\blacken\ellipse{76}{76}}
\put(2400,900){\ellipse{76}{76}}
\put(1800,300){\blacken\ellipse{76}{76}}
\put(1800,300){\ellipse{76}{76}}
\put(3000,300){\blacken\ellipse{76}{76}}
\put(3000,300){\ellipse{76}{76}}
\put(3000,1500){\blacken\ellipse{76}{76}}
\put(3000,1500){\ellipse{76}{76}}
\put(3600,900){\blacken\ellipse{76}{76}}
\put(3600,900){\ellipse{76}{76}}
\put(3600,2100){\blacken\ellipse{76}{76}}
\put(3600,2100){\ellipse{76}{76}}
\put(2400,900){\ellipse{150}{150}}
\put(1800,900){\blacken\ellipse{76}{76}}
\put(1800,900){\ellipse{76}{76}}
\put(3000,900){\blacken\ellipse{76}{76}}
\put(3000,900){\ellipse{76}{76}}
\put(2400,1500){\blacken\ellipse{76}{76}}
\put(2400,1500){\ellipse{76}{76}}
\put(3600,1500){\blacken\ellipse{76}{76}}
\put(3600,1500){\ellipse{76}{76}}
\put(3600,300){\blacken\ellipse{76}{76}}
\put(3600,300){\ellipse{76}{76}}
\put(3000,2100){\blacken\ellipse{76}{76}}
\put(3000,2100){\ellipse{76}{76}}
\put(4275,2775){\blacken\ellipse{76}{76}}
\put(4275,2775){\ellipse{76}{76}}
\put(2400,2100){\blacken\ellipse{76}{76}}
\put(2400,2100){\ellipse{76}{76}}
\put(1200,900){\blacken\ellipse{76}{76}}
\put(1200,900){\ellipse{76}{76}}
\put(1200,300){\blacken\ellipse{76}{76}}
\put(1200,300){\ellipse{76}{76}}
\put(600,300){\blacken\ellipse{76}{76}}
\put(600,300){\ellipse{76}{76}}
\put(2400,300){\blacken\ellipse{76}{76}}
\put(2400,300){\ellipse{76}{76}}
\put(1200,1500){\blacken\ellipse{76}{76}}
\put(1200,1500){\ellipse{76}{76}}
\put(600,900){\blacken\ellipse{76}{76}}
\put(600,900){\ellipse{76}{76}}
\put(600,1500){\blacken\ellipse{76}{76}}
\put(600,1500){\ellipse{76}{76}}
\put(1200,2100){\blacken\ellipse{76}{76}}
\put(1200,2100){\ellipse{76}{76}}
\put(600,2100){\blacken\ellipse{76}{76}}
\put(600,2100){\ellipse{76}{76}}
\put(1800,2100){\blacken\ellipse{76}{76}}
\put(1800,2100){\ellipse{76}{76}}
\path(1500,375)(1500,300)
\path(2700,375)(2700,300)
\path(300,900)(375,900)
\path(300,1500)(375,1500)
\path(300,2100)(375,2100)
\path(300,150)(300,2775)
\blacken\path(330.000,2655.000)(300.000,2775.000)(270.000,2655.000)(300.000,2619.000)(330.000,2655.000)
\drawline(300,600)(300,600)
\path(900,375)(900,300)
\path(2100,375)(2100,300)
\path(3300,375)(3300,300)
\path(225,300)(4350,300)
\blacken\path(4230.000,270.000)(4350.000,300.000)(4230.000,330.000)(4194.000,300.000)(4230.000,270.000)
\path(3900,375)(3900,300)
\path(2400,900)(1800,1500)
\path(1906.066,1436.360)(1800.000,1500.000)(1863.640,1393.934)
\path(2400,900)(3000,300)
\path(2893.934,363.640)(3000.000,300.000)(2936.360,406.066)
\path(2400,900)(3000,1500)
\path(2936.360,1393.934)(3000.000,1500.000)(2893.934,1436.360)
\dottedline{45}(1800,1500)(3000,1500)(3000,300)
	(1800,300)(1800,1500)
\dashline{60.000}(2400,900)(3000,900)
\path(2880.000,870.000)(3000.000,900.000)(2880.000,930.000)
\dashline{60.000}(2400,900)(2400,1500)
\path(2430.000,1380.000)(2400.000,1500.000)(2370.000,1380.000)
\dashline{60.000}(2400,900)(1800,900)
\path(1920.000,930.000)(1800.000,900.000)(1920.000,870.000)
\dashline{60.000}(2400,900)(2400,300)
\path(2370.000,420.000)(2400.000,300.000)(2430.000,420.000)
\path(2400,900)(1800,300)
\path(1863.640,406.066)(1800.000,300.000)(1906.066,363.640)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\shade\path(2100,675)(2175,675)(2175,600)
	(2100,600)(2100,675)
\path(2100,675)(2175,675)(2175,600)
	(2100,600)(2100,675)
\shade\path(2700,675)(2775,675)(2775,600)
	(2700,600)(2700,675)
\path(2700,675)(2775,675)(2775,600)
	(2700,600)(2700,675)
\shade\path(3300,675)(3375,675)(3375,600)
	(3300,600)(3300,675)
\path(3300,675)(3375,675)(3375,600)
	(3300,600)(3300,675)
\shade\path(1500,675)(1575,675)(1575,600)
	(1500,600)(1500,675)
\path(1500,675)(1575,675)(1575,600)
	(1500,600)(1500,675)
\shade\path(2100,1275)(2175,1275)(2175,1200)
	(2100,1200)(2100,1275)
\path(2100,1275)(2175,1275)(2175,1200)
	(2100,1200)(2100,1275)
\shade\path(2700,1275)(2775,1275)(2775,1200)
	(2700,1200)(2700,1275)
\path(2700,1275)(2775,1275)(2775,1200)
	(2700,1200)(2700,1275)
\shade\path(3300,1275)(3375,1275)(3375,1200)
	(3300,1200)(3300,1275)
\path(3300,1275)(3375,1275)(3375,1200)
	(3300,1200)(3300,1275)
\shade\path(3300,1875)(3375,1875)(3375,1800)
	(3300,1800)(3300,1875)
\path(3300,1875)(3375,1875)(3375,1800)
	(3300,1800)(3300,1875)
\shade\path(2700,1875)(2775,1875)(2775,1800)
	(2700,1800)(2700,1875)
\path(2700,1875)(2775,1875)(2775,1800)
	(2700,1800)(2700,1875)
\shade\path(3300,2475)(3375,2475)(3375,2400)
	(3300,2400)(3300,2475)
\path(3300,2475)(3375,2475)(3375,2400)
	(3300,2400)(3300,2475)
\shade\path(900,675)(975,675)(975,600)
	(900,600)(900,675)
\path(900,675)(975,675)(975,600)
	(900,600)(900,675)
\shade\path(1500,1275)(1575,1275)(1575,1200)
	(1500,1200)(1500,1275)
\path(1500,1275)(1575,1275)(1575,1200)
	(1500,1200)(1500,1275)
\shade\path(2100,1875)(2175,1875)(2175,1800)
	(2100,1800)(2100,1875)
\path(2100,1875)(2175,1875)(2175,1800)
	(2100,1800)(2100,1875)
\shade\path(2700,2475)(2775,2475)(2775,2400)
	(2700,2400)(2700,2475)
\path(2700,2475)(2775,2475)(2775,2400)
	(2700,2400)(2700,2475)
\path(675,300)(300,300)(300,675)
\shade\path(900,1275)(975,1275)(975,1200)
	(900,1200)(900,1275)
\path(900,1275)(975,1275)(975,1200)
	(900,1200)(900,1275)
\shade\path(1500,1875)(1575,1875)(1575,1800)
	(1500,1800)(1500,1875)
\path(1500,1875)(1575,1875)(1575,1800)
	(1500,1800)(1500,1875)
\shade\path(2100,2475)(2175,2475)(2175,2400)
	(2100,2400)(2100,2475)
\path(2100,2475)(2175,2475)(2175,2400)
	(2100,2400)(2100,2475)
\shade\path(300,675)(375,675)(375,600)
	(300,600)(300,675)
\path(300,675)(375,675)(375,600)
	(300,600)(300,675)
\shade\path(300,1275)(375,1275)(375,1200)
	(300,1200)(300,1275)
\path(300,1275)(375,1275)(375,1200)
	(300,1200)(300,1275)
\shade\path(300,1875)(375,1875)(375,1800)
	(300,1800)(300,1875)
\path(300,1875)(375,1875)(375,1800)
	(300,1800)(300,1875)
\shade\path(900,1875)(975,1875)(975,1800)
	(900,1800)(900,1875)
\path(900,1875)(975,1875)(975,1800)
	(900,1800)(900,1875)
\shade\path(900,2475)(975,2475)(975,2400)
	(900,2400)(900,2475)
\path(900,2475)(975,2475)(975,2400)
	(900,2400)(900,2475)
\shade\path(1500,2475)(1575,2475)(1575,2400)
	(1500,2400)(1500,2475)
\path(1500,2475)(1575,2475)(1575,2400)
	(1500,2400)(1500,2475)
\shade\path(300,2475)(375,2475)(375,2400)
	(300,2400)(300,2475)
\path(300,2475)(375,2475)(375,2400)
	(300,2400)(300,2475)
\dashline{60.000}(300,675)(2325,2700)
\dashline{60.000}(675,300)(3075,2700)
\shade\path(4200,2475)(4275,2475)(4275,2400)
	(4200,2400)(4200,2475)
\path(4200,2475)(4275,2475)(4275,2400)
	(4200,2400)(4200,2475)
\put(225,2850){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$j_2$}}}}}
\put(75,300){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(225,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(4425,225){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$j_1$}}}}}
\put(450,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1/2}}}}}
\put(1050,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}3/2}}}}}
\put(1650,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}5/2}}}}}
\put(2250,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}7/2}}}}}
\put(2850,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}9/2}}}}}
\put(3450,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}11/2}}}}}
\put(0,525){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1/2}}}}}
\put(0,1125){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}3/2}}}}}
\put(0,1725){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}5/2}}}}}
\put(0,2325){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}7/2}}}}}
\put(600,375){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(1200,375){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\put(1800,375){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}3}}}}}
\put(600,975){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\put(600,1575){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}3}}}}}
\put(600,2175){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}4}}}}}
\put(1200,975){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}4}}}}}
\put(1200,1575){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}6}}}}}
\put(1200,2175){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}8}}}}}
\put(1800,975){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}6}}}}}
\put(1800,1575){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}9}}}}}
\put(1800,2175){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}12}}}}}
\put(2400,2175){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}16}}}}}
\put(2400,1575){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}12}}}}}
\put(2475,375){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}4}}}}}
\put(4425,2700){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$L_1(1/2,0)$}}}}}
\put(4425,2325){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$L_2(0,1/2)$}}}}}
\put(4425,1950){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$L_3(0,0)$}}}}}
\put(4425,1575){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$L_4(1/2,1/2)$}}}}}
\end{picture}
}


==> embeda.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2988,2859)(0,-10)
\put(1800,1500){\blacken\ellipse{76}{76}}
\put(1800,1500){\ellipse{76}{76}}
\put(1200,900){\blacken\ellipse{76}{76}}
\put(1200,900){\ellipse{76}{76}}
\put(900,600){\blacken\ellipse{76}{76}}
\put(900,600){\ellipse{76}{76}}
\put(1500,1200){\blacken\ellipse{76}{76}}
\put(1500,1200){\ellipse{76}{76}}
\put(2100,1800){\blacken\ellipse{76}{76}}
\put(2100,1800){\ellipse{76}{76}}
\put(900,1163){\ellipse{76}{76}}
\put(1200,1463){\ellipse{76}{76}}
\put(1500,1763){\ellipse{76}{76}}
\put(2400,2100){\blacken\ellipse{76}{76}}
\put(2400,2100){\ellipse{76}{76}}
\put(600,300){\blacken\ellipse{76}{76}}
\put(600,300){\ellipse{76}{76}}
\put(1800,2063){\ellipse{76}{76}}
\put(2100,2363){\ellipse{76}{76}}
\put(600,863){\ellipse{76}{76}}
\put(300,563){\ellipse{76}{76}}
\path(1500,375)(1500,300)
\path(900,375)(900,300)
\path(2100,375)(2100,300)
\path(943.934,888.640)(1050.000,825.000)(986.360,931.066)
\path(1050,825)(825,1050)
\path(975,750)(750,975)
\path(856.066,911.360)(750.000,975.000)(813.640,868.934)
\path(300,900)(375,900)
\path(300,1500)(375,1500)
\path(300,2100)(375,2100)
\path(300,150)(300,2625)
\blacken\path(330.000,2505.000)(300.000,2625.000)(270.000,2505.000)(300.000,2469.000)(330.000,2505.000)
\drawline(300,600)(300,600)
\drawline(1875,2100)(1875,2100)
\path(225,300)(2775,300)
\blacken\path(2655.000,270.000)(2775.000,300.000)(2655.000,330.000)(2619.000,300.000)(2655.000,270.000)
\path(2025,1800)(1800,2025)
\path(1906.066,1961.360)(1800.000,2025.000)(1863.640,1918.934)
\path(675,300)(300,300)(300,675)
\path(1993.934,1938.640)(2100.000,1875.000)(2036.360,1981.066)
\path(2100,1875)(1875,2100)
\dashline{60.000}(300,675)(2250,2625)
\dashline{60.000}(675,300)(2700,2325)
\put(1275,1350){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$X_\mu$}}}}}
\put(1050,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}3/2}}}}}
\put(1650,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}5/2}}}}}
\put(2250,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}7/2}}}}}
\put(2850,225){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$j_1$}}}}}
\put(75,300){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(225,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(450,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1/2}}}}}
\put(0,525){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1/2}}}}}
\put(0,1125){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}3/2}}}}}
\put(0,1725){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}5/2}}}}}
\put(0,2325){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}7/2}}}}}
\put(1950,2175){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}}}}}}
\put(225,2700){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$j_2$}}}}}
\put(450,975){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\tau_2$}}}}}
\put(675,1200){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\tau_3$}}}}}
\put(975,1500){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\tau_4$}}}}}
\put(1275,1800){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\tau_5$}}}}}
\put(1650,2175){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}.}}}}}
\put(1725,2250){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}.}}}}}
\put(1800,2325){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}.}}}}}
\put(150,675){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\tau_1$}}}}}
\put(675,150){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\tau_1$}}}}}
\put(975,450){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\tau_2$}}}}}
\put(1275,750){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\tau_3$}}}}}
\put(1575,1050){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\tau_4$}}}}}
\put(1875,1350){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\tau_5$}}}}}
\put(2175,1650){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}.}}}}}
\put(2250,1725){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}.}}}}}
\put(2325,1800){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}.}}}}}
\end{picture}
}



==> embedb.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3987,2859)(0,-10)
\texture{55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 }
\path(1425,1350)(1650,1125)
\path(1425,1350)(1650,1125)
\path(1425,1125)(1650,1350)
\path(1425,1125)(1650,1350)
\path(750,675)(975,450)
\path(750,675)(975,450)
\path(750,450)(975,675)
\path(750,450)(975,675)
\path(2025,1950)(2250,1725)
\path(2025,1950)(2250,1725)
\path(2025,1725)(2250,1950)
\path(2025,1725)(2250,1950)
\path(2025,750)(2250,525)
\path(2025,750)(2250,525)
\path(2025,525)(2250,750)
\path(2025,525)(2250,750)
\path(525,1425)(675,1575)
\path(525,1425)(675,1575)
\path(525,1575)(675,1425)
\path(525,1575)(675,1425)
\path(1125,2025)(1275,2175)
\path(1125,2025)(1275,2175)
\path(1125,2175)(1275,2025)
\path(1125,2175)(1275,2025)
\path(2100,1125)(2250,1275)
\path(2100,1125)(2250,1275)
\path(2100,1275)(2250,1125)
\path(2100,1275)(2250,1125)
\path(1425,450)(1575,600)
\path(1425,450)(1575,600)
\path(1425,600)(1575,450)
\path(1425,600)(1575,450)
\path(525,825)(675,975)
\path(525,825)(675,975)
\path(525,975)(675,825)
\path(525,975)(675,825)
\path(1200,1500)(1350,1650)
\path(1200,1500)(1350,1650)
\path(1200,1650)(1350,1500)
\path(1200,1650)(1350,1500)
\path(1800,2100)(1950,2250)
\path(1800,2100)(1950,2250)
\path(1800,2250)(1950,2100)
\path(1800,2250)(1950,2100)
\path(600,2100)(750,2250)
\path(600,2100)(750,2250)
\path(600,2250)(750,2100)
\path(600,2250)(750,2100)
\path(2850,1425)(3000,1575)
\path(2850,1425)(3000,1575)
\path(2850,1575)(3000,1425)
\path(2850,1575)(3000,1425)
\path(1425,1350)(1650,1125)
\path(1425,1350)(1650,1125)
\path(1425,1125)(1650,1350)
\path(1425,1125)(1650,1350)
\path(750,675)(975,450)
\path(750,675)(975,450)
\path(750,450)(975,675)
\path(750,450)(975,675)
\path(2025,1950)(2250,1725)
\path(2025,1950)(2250,1725)
\path(2025,1725)(2250,1950)
\path(2025,1725)(2250,1950)
\path(2025,750)(2250,525)
\path(2025,750)(2250,525)
\path(2025,525)(2250,750)
\path(2025,525)(2250,750)
\path(525,1425)(675,1575)
\path(525,1425)(675,1575)
\path(525,1575)(675,1425)
\path(525,1575)(675,1425)
\path(1125,2025)(1275,2175)
\path(1125,2025)(1275,2175)
\path(1125,2175)(1275,2025)
\path(1125,2175)(1275,2025)
\path(2100,1125)(2250,1275)
\path(2100,1125)(2250,1275)
\path(2100,1275)(2250,1125)
\path(2100,1275)(2250,1125)
\path(1425,450)(1575,600)
\path(1425,450)(1575,600)
\path(1425,600)(1575,450)
\path(1425,600)(1575,450)
\path(525,825)(675,975)
\path(525,825)(675,975)
\path(525,975)(675,825)
\path(525,975)(675,825)
\path(1200,1500)(1350,1650)
\path(1200,1500)(1350,1650)
\path(1200,1650)(1350,1500)
\path(1200,1650)(1350,1500)
\path(1800,2100)(1950,2250)
\path(1800,2100)(1950,2250)
\path(1800,2250)(1950,2100)
\path(1800,2250)(1950,2100)
\path(600,2100)(750,2250)
\path(600,2100)(750,2250)
\path(600,2250)(750,2100)
\path(600,2250)(750,2100)
\path(2850,1425)(3000,1575)
\path(2850,1425)(3000,1575)
\path(2850,1575)(3000,1425)
\path(2850,1575)(3000,1425)
\put(1800,1500){\blacken\ellipse{76}{76}}
\put(1800,1500){\ellipse{76}{76}}
\put(1200,900){\blacken\ellipse{76}{76}}
\put(1200,900){\ellipse{76}{76}}
\put(900,1163){\ellipse{76}{76}}
\put(1500,1763){\ellipse{76}{76}}
\put(2400,2100){\blacken\ellipse{76}{76}}
\put(2400,2100){\ellipse{76}{76}}
\put(600,300){\blacken\ellipse{76}{76}}
\put(600,300){\ellipse{76}{76}}
\put(2100,2363){\ellipse{76}{76}}
\put(300,563){\ellipse{76}{76}}
\put(1800,300){\blacken\ellipse{76}{76}}
\put(1800,300){\ellipse{76}{76}}
\put(2400,900){\blacken\ellipse{76}{76}}
\put(2400,900){\ellipse{76}{76}}
\put(600,1500){\blacken\ellipse{76}{76}}
\put(600,1500){\ellipse{76}{76}}
\put(1200,2100){\blacken\ellipse{76}{76}}
\put(1200,2100){\ellipse{76}{76}}
\put(300,1763){\ellipse{76}{76}}
\put(1500,563){\ellipse{76}{76}}
\put(2175,1238){\ellipse{76}{76}}
\put(2925,2400){\blacken\ellipse{76}{76}}
\put(2925,2400){\ellipse{76}{76}}
\put(2925,2138){\ellipse{76}{76}}
\put(1800,1500){\blacken\ellipse{76}{76}}
\put(1800,1500){\ellipse{76}{76}}
\put(1200,900){\blacken\ellipse{76}{76}}
\put(1200,900){\ellipse{76}{76}}
\put(900,1163){\ellipse{76}{76}}
\put(1500,1763){\ellipse{76}{76}}
\put(2400,2100){\blacken\ellipse{76}{76}}
\put(2400,2100){\ellipse{76}{76}}
\put(600,300){\blacken\ellipse{76}{76}}
\put(600,300){\ellipse{76}{76}}
\put(2100,2363){\ellipse{76}{76}}
\put(300,563){\ellipse{76}{76}}
\put(1800,300){\blacken\ellipse{76}{76}}
\put(1800,300){\ellipse{76}{76}}
\put(2400,900){\blacken\ellipse{76}{76}}
\put(2400,900){\ellipse{76}{76}}
\put(600,1500){\blacken\ellipse{76}{76}}
\put(600,1500){\ellipse{76}{76}}
\put(1200,2100){\blacken\ellipse{76}{76}}
\put(1200,2100){\ellipse{76}{76}}
\put(300,1763){\ellipse{76}{76}}
\put(1500,563){\ellipse{76}{76}}
\put(2175,1238){\ellipse{76}{76}}
\put(2925,2400){\blacken\ellipse{76}{76}}
\put(2925,2400){\ellipse{76}{76}}
\put(2925,2138){\ellipse{76}{76}}
\path(1500,375)(1500,300)
\path(900,375)(900,300)
\path(2100,375)(2100,300)
\path(943.934,888.640)(1050.000,825.000)(986.360,931.066)
\path(1050,825)(825,1050)
\path(975,750)(750,975)
\path(856.066,911.360)(750.000,975.000)(813.640,868.934)
\path(300,900)(375,900)
\path(300,1500)(375,1500)
\path(300,2100)(375,2100)
\path(300,150)(300,2625)
\blacken\path(330.000,2505.000)(300.000,2625.000)(270.000,2505.000)(300.000,2469.000)(330.000,2505.000)
\drawline(300,600)(300,600)
\drawline(1875,2100)(1875,2100)
\path(225,300)(2775,300)
\blacken\path(2655.000,270.000)(2775.000,300.000)(2655.000,330.000)(2619.000,300.000)(2655.000,270.000)
\path(675,300)(300,300)(300,675)
\path(1993.934,1938.640)(2100.000,1875.000)(2036.360,1981.066)
\path(2100,1875)(1875,2100)
\dashline{60.000}(675,300)(2700,2325)
\path(525,900)(600,900)(600,825)
	(525,825)(525,900)
\path(1200,1575)(1275,1575)(1275,1500)
	(1200,1500)(1200,1575)
\path(1125,375)(1200,375)(1200,300)
	(1125,300)(1125,375)
\path(1800,900)(1875,900)(1875,825)
	(1800,825)(1800,900)
\path(2400,1575)(2475,1575)(2475,1500)
	(2400,1500)(2400,1575)
\path(600,2175)(675,2175)(675,2100)
	(600,2100)(600,2175)
\shade\path(825,600)(900,600)(900,525)
	(825,525)(825,600)
\path(825,600)(900,600)(900,525)
	(825,525)(825,600)
\shade\path(1500,1275)(1575,1275)(1575,1200)
	(1500,1200)(1500,1275)
\path(1500,1275)(1575,1275)(1575,1200)
	(1500,1200)(1500,1275)
\shade\path(2100,1875)(2175,1875)(2175,1800)
	(2100,1800)(2100,1875)
\path(2100,1875)(2175,1875)(2175,1800)
	(2100,1800)(2100,1875)
\shade\path(825,1875)(900,1875)(900,1800)
	(825,1800)(825,1875)
\path(825,1875)(900,1875)(900,1800)
	(825,1800)(825,1875)
\shade\path(300,1200)(375,1200)(375,1125)
	(300,1125)(300,1200)
\path(300,1200)(375,1200)(375,1125)
	(300,1125)(300,1200)
\shade\path(2100,675)(2175,675)(2175,600)
	(2100,600)(2100,675)
\path(2100,675)(2175,675)(2175,600)
	(2100,600)(2100,675)
\dashline{60.000}(300,675)(2250,2625)
\path(1800,2175)(1875,2175)(1875,2100)
	(1800,2100)(1800,2175)
\path(2025,1800)(1800,2025)
\path(1906.066,1961.360)(1800.000,2025.000)(1863.640,1918.934)
\shade\path(2925,1950)(3000,1950)(3000,1875)
	(2925,1875)(2925,1950)
\path(2925,1950)(3000,1950)(3000,1875)
	(2925,1875)(2925,1950)
\path(2925,1725)(3000,1725)(3000,1650)
	(2925,1650)(2925,1725)
\path(1500,375)(1500,300)
\path(900,375)(900,300)
\path(2100,375)(2100,300)
\path(943.934,888.640)(1050.000,825.000)(986.360,931.066)
\path(1050,825)(825,1050)
\path(975,750)(750,975)
\path(856.066,911.360)(750.000,975.000)(813.640,868.934)
\path(300,900)(375,900)
\path(300,1500)(375,1500)
\path(300,2100)(375,2100)
\path(300,150)(300,2625)
\blacken\path(330.000,2505.000)(300.000,2625.000)(270.000,2505.000)(300.000,2469.000)(330.000,2505.000)
\drawline(300,600)(300,600)
\drawline(1875,2100)(1875,2100)
\path(225,300)(2775,300)
\blacken\path(2655.000,270.000)(2775.000,300.000)(2655.000,330.000)(2619.000,300.000)(2655.000,270.000)
\path(675,300)(300,300)(300,675)
\path(1993.934,1938.640)(2100.000,1875.000)(2036.360,1981.066)
\path(2100,1875)(1875,2100)
\dashline{60.000}(675,300)(2700,2325)
\path(525,900)(600,900)(600,825)
	(525,825)(525,900)
\path(1200,1575)(1275,1575)(1275,1500)
	(1200,1500)(1200,1575)
\path(1125,375)(1200,375)(1200,300)
	(1125,300)(1125,375)
\path(1800,900)(1875,900)(1875,825)
	(1800,825)(1800,900)
\path(2400,1575)(2475,1575)(2475,1500)
	(2400,1500)(2400,1575)
\path(600,2175)(675,2175)(675,2100)
	(600,2100)(600,2175)
\shade\path(825,600)(900,600)(900,525)
	(825,525)(825,600)
\path(825,600)(900,600)(900,525)
	(825,525)(825,600)
\shade\path(1500,1275)(1575,1275)(1575,1200)
	(1500,1200)(1500,1275)
\path(1500,1275)(1575,1275)(1575,1200)
	(1500,1200)(1500,1275)
\shade\path(2100,1875)(2175,1875)(2175,1800)
	(2100,1800)(2100,1875)
\path(2100,1875)(2175,1875)(2175,1800)
	(2100,1800)(2100,1875)
\shade\path(825,1875)(900,1875)(900,1800)
	(825,1800)(825,1875)
\path(825,1875)(900,1875)(900,1800)
	(825,1800)(825,1875)
\shade\path(300,1200)(375,1200)(375,1125)
	(300,1125)(300,1200)
\path(300,1200)(375,1200)(375,1125)
	(300,1125)(300,1200)
\shade\path(2100,675)(2175,675)(2175,600)
	(2100,600)(2100,675)
\path(2100,675)(2175,675)(2175,600)
	(2100,600)(2100,675)
\dashline{60.000}(300,675)(2250,2625)
\path(1800,2175)(1875,2175)(1875,2100)
	(1800,2100)(1800,2175)
\path(2025,1800)(1800,2025)
\path(1906.066,1961.360)(1800.000,2025.000)(1863.640,1918.934)
\shade\path(2925,1950)(3000,1950)(3000,1875)
	(2925,1875)(2925,1950)
\path(2925,1950)(3000,1950)(3000,1875)
	(2925,1875)(2925,1950)
\path(2925,1725)(3000,1725)(3000,1650)
	(2925,1650)(2925,1725)
\path(2775,2550)(3975,2550)(3975,1350)
	(2775,1350)(2775,2550)
%\put(1275,1350){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}X$\backslash$mu}}}}}
\put(1050,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}3/2}}}}}
\put(1650,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}5/2}}}}}
\put(2250,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}7/2}}}}}
\put(2850,225){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$j_1$}}}}}
\put(75,300){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(225,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(450,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1/2}}}}}
\put(0,525){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1/2}}}}}
\put(0,1125){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}3/2}}}}}
\put(0,1725){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}5/2}}}}}
\put(0,2325){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}7/2}}}}}
\put(1950,2175){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}}}}}}
\put(225,2700){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$j_2$}}}}}
\put(3075,2325){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$L_5$(1/2,0)}}}}}
\put(3075,2100){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$L_6$(0,1/2)}}}}}
\put(3075,1650){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$L_8$(3/2,0)}}}}}
\put(3075,1875){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$L_7$(0,3/2)}}}}}
\put(3075,1425){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}forbidden}}}}}
\put(1275,1350){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$X_\mu$}}}}}
\put(1050,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}3/2}}}}}
\put(1650,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}5/2}}}}}
\put(2250,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}7/2}}}}}
\put(2850,225){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$j_1$}}}}}
\put(75,300){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(225,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(450,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1/2}}}}}
\put(0,525){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1/2}}}}}
\put(0,1125){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}3/2}}}}}
\put(0,1725){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}5/2}}}}}
\put(0,2325){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}7/2}}}}}
\put(1950,2175){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}}}}}}
\put(225,2700){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$j_2$}}}}}
\put(3075,2325){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$L_5$(1/2,0)}}}}}
\put(3075,2100){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$L_6$(0,1/2)}}}}}
\put(3075,1650){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$L_8$(3/2,0)}}}}}
\put(3075,1875){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$L_7$(0,3/2)}}}}}
\put(3075,1425){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}forbidden}}}}}
\end{picture}
}


==> embedc.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4159,3000)(0,-10)
\put(1800,1500){\blacken\ellipse{76}{76}}
\put(1800,1500){\ellipse{76}{76}}
\put(3000,300){\blacken\ellipse{76}{76}}
\put(3000,300){\ellipse{76}{76}}
\put(3600,900){\blacken\ellipse{76}{76}}
\put(3600,900){\ellipse{76}{76}}
\put(3600,2100){\blacken\ellipse{76}{76}}
\put(3600,2100){\ellipse{76}{76}}
\put(600,300){\blacken\ellipse{76}{76}}
\put(600,300){\ellipse{76}{76}}
\put(600,2700){\blacken\ellipse{76}{76}}
\put(600,2700){\ellipse{76}{76}}
\put(3000,2700){\blacken\ellipse{76}{76}}
\put(3000,2700){\ellipse{76}{76}}
\put(1200,300){\ellipse{76}{76}}
\put(600,900){\ellipse{76}{76}}
\put(2400,2100){\blacken\ellipse{76}{76}}
\put(2400,2100){\ellipse{76}{76}}
\put(1200,2100){\blacken\ellipse{76}{76}}
\put(1200,2100){\ellipse{76}{76}}
\put(600,1500){\blacken\ellipse{76}{76}}
\put(600,1500){\ellipse{76}{76}}
\put(3000,1500){\blacken\ellipse{76}{76}}
\put(3000,1500){\ellipse{76}{76}}
\put(1800,2700){\blacken\ellipse{76}{76}}
\put(1800,2700){\ellipse{76}{76}}
\put(1800,300){\blacken\ellipse{76}{76}}
\put(1800,300){\ellipse{76}{76}}
\put(2400,900){\blacken\ellipse{76}{76}}
\put(2400,900){\ellipse{76}{76}}
\put(1800,900){\ellipse{76}{76}}
\put(3000,900){\ellipse{76}{76}}
\put(3600,1500){\ellipse{76}{76}}
\put(3000,2100){\ellipse{76}{76}}
\put(1800,2100){\ellipse{76}{76}}
\put(2400,1500){\ellipse{76}{76}}
\put(1200,1500){\ellipse{76}{76}}
\put(600,2100){\ellipse{76}{76}}
\put(1200,2700){\ellipse{76}{76}}
\put(2400,2700){\ellipse{76}{76}}
\put(3600,2700){\ellipse{76}{76}}
\put(3600,300){\ellipse{76}{76}}
\put(2400,300){\ellipse{76}{76}}
\put(1200,900){\blacken\ellipse{76}{76}}
\put(1200,900){\ellipse{76}{76}}
\path(1500,375)(1500,300)
\path(2700,375)(2700,300)
\path(300,900)(375,900)
\path(300,1500)(375,1500)
\path(300,2100)(375,2100)
\path(300,150)(300,2775)
\blacken\path(330.000,2655.000)(300.000,2775.000)(270.000,2655.000)(300.000,2619.000)(330.000,2655.000)
\drawline(300,600)(300,600)
\path(900,375)(900,300)
\path(2100,375)(2100,300)
\path(3300,375)(3300,300)
\path(225,300)(4050,300)
\blacken\path(3930.000,270.000)(4050.000,300.000)(3930.000,330.000)(3894.000,300.000)(3930.000,270.000)
\path(675,300)(300,300)(300,675)
\dottedline{45}(600,300)(3150,2850)
\dottedline{45}(3000,300)(600,2700)
\dottedline{45}(600,2700)(750,2850)
\dottedline{45}(3900,1800)(2850,2850)
\dottedline{45}(3000,300)(3900,1200)
\dottedline{45}(3900,600)(1650,2850)
\dottedline{45}(1800,300)(600,1500)
\dottedline{45}(600,1500)(1950,2850)
\dottedline{45}(1800,300)(3900,2400)
\drawline(600,900)(600,900)
\drawline(3900,1200)(3900,1200)
\dashline{60.000}(2400,300)(2400,2100)(300,2100)
\put(75,300){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(225,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(450,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1/2}}}}}
\put(1050,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}3/2}}}}}
\put(1650,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}5/2}}}}}
\put(2250,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}7/2}}}}}
\put(2850,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}9/2}}}}}
\put(3450,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}11/2}}}}}
\put(0,525){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1/2}}}}}
\put(0,1125){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}3/2}}}}}
\put(0,1725){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}5/2}}}}}
\put(0,2325){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}7/2}}}}}
\put(3975,75){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$k_1$}}}}}
\put(225,2850){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$k_2$}}}}}
\end{picture}
}


==> embedd.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2838,3009)(0,-10)
\path(300,900)(375,900)
\drawline(300,600)(300,600)
\put(0,525){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1/2}}}}}
\put(0,1125){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}3/2}}}}}
\path(300,2250)(375,2250)
\drawline(300,1950)(300,1950)
\put(0,1875){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1/2}}}}}
\put(0,2475){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}3/2}}}}}
\put(600,300){\blacken\ellipse{76}{76}}
\put(600,300){\ellipse{76}{76}}
\put(1800,300){\blacken\ellipse{76}{76}}
\put(1800,300){\ellipse{76}{76}}
\put(2400,2250){\blacken\ellipse{76}{76}}
\put(2400,2250){\ellipse{76}{76}}
\put(1800,2850){\blacken\ellipse{76}{76}}
\put(1800,2850){\ellipse{76}{76}}
\put(1200,2250){\blacken\ellipse{76}{76}}
\put(1200,2250){\ellipse{76}{76}}
\put(1200,900){\blacken\ellipse{76}{76}}
\put(1200,900){\ellipse{76}{76}}
\put(600,900){\blacken\ellipse{76}{76}}
\put(600,900){\ellipse{76}{76}}
\put(1800,900){\blacken\ellipse{76}{76}}
\put(1800,900){\ellipse{76}{76}}
\put(1200,300){\blacken\ellipse{76}{76}}
\put(1200,300){\ellipse{76}{76}}
\put(1800,1500){\blacken\ellipse{76}{76}}
\put(1800,1500){\ellipse{76}{76}}
\put(600,1500){\blacken\ellipse{76}{76}}
\put(600,1500){\ellipse{76}{76}}
\put(1200,1500){\blacken\ellipse{76}{76}}
\put(1200,1500){\ellipse{76}{76}}
\put(1800,2250){\blacken\ellipse{76}{76}}
\put(1800,2250){\ellipse{76}{76}}
\put(1200,2850){\blacken\ellipse{76}{76}}
\put(1200,2850){\ellipse{76}{76}}
\put(2400,2850){\blacken\ellipse{76}{76}}
\put(2400,2850){\ellipse{76}{76}}
\put(2400,900){\blacken\ellipse{76}{76}}
\put(2400,900){\ellipse{76}{76}}
\put(2400,1500){\blacken\ellipse{76}{76}}
\put(2400,1500){\ellipse{76}{76}}
\put(2400,300){\blacken\ellipse{76}{76}}
\put(2400,300){\ellipse{76}{76}}
\path(1500,375)(1500,300)
\path(300,150)(300,1500)
\blacken\path(330.000,1380.000)(300.000,1500.000)(270.000,1380.000)(300.000,1344.000)(330.000,1380.000)
\path(900,375)(900,300)
\path(2100,375)(2100,300)
\path(225,300)(2625,300)
\blacken\path(2505.000,270.000)(2625.000,300.000)(2505.000,330.000)(2469.000,300.000)(2505.000,270.000)
\path(675,300)(300,300)(300,675)
\path(225,1650)(2625,1650)
\blacken\path(2505.000,1620.000)(2625.000,1650.000)(2505.000,1680.000)(2469.000,1650.000)(2505.000,1620.000)
\path(900,1725)(900,1650)
\path(1500,1725)(1500,1650)
\path(2100,1725)(2100,1650)
\path(300,1575)(300,2925)
\blacken\path(330.000,2805.000)(300.000,2925.000)(270.000,2805.000)(300.000,2769.000)(330.000,2805.000)
\drawline(1200,2250)(1200,2250)
\path(1050,2175)(1200,2250)
\path(675,450)(600,300)
\put(225,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(450,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1/2}}}}}
\put(1050,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}3/2}}}}}
\put(1650,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}5/2}}}}}
\put(2250,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}7/2}}}}}
\put(75,2850){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$j_2$}}}}}
\put(75,1425){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$j_2$}}}}}
\put(675,525){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}(1/2,0)}}}}}
\put(525,2100){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}(3/2,1)}}}}}
\put(2700,225){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$j_1$}}}}}
\put(2700,1575){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$j_1$}}}}}
\put(75,225){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\end{picture}
}


==> embede.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6624,7914)(0,-10)
\put(2562,4737){\blacken\ellipse{76}{76}}
\put(2562,4737){\ellipse{76}{76}}
\put(2262,4737){\blacken\ellipse{76}{76}}
\put(2262,4737){\ellipse{76}{76}}
\put(1962,5037){\blacken\ellipse{76}{76}}
\put(1962,5037){\ellipse{76}{76}}
\put(2262,5337){\blacken\ellipse{76}{76}}
\put(2262,5337){\ellipse{76}{76}}
\put(2562,5037){\blacken\ellipse{76}{76}}
\put(2562,5037){\ellipse{76}{76}}
\put(3912,5037){\blacken\ellipse{76}{76}}
\put(3912,5037){\ellipse{76}{76}}
\put(2862,5037){\blacken\ellipse{76}{76}}
\put(2862,5037){\ellipse{76}{76}}
\put(5637,4737){\blacken\ellipse{76}{76}}
\put(5637,4737){\ellipse{76}{76}}
\put(5337,5037){\blacken\ellipse{76}{76}}
\put(5337,5037){\ellipse{76}{76}}
\put(5637,5337){\blacken\ellipse{76}{76}}
\put(5637,5337){\ellipse{76}{76}}
\put(5937,5037){\blacken\ellipse{76}{76}}
\put(5937,5037){\ellipse{76}{76}}
\path(1887,4737)(2937,4737)
\blacken\path(2817.000,4707.000)(2937.000,4737.000)(2817.000,4767.000)(2781.000,4737.000)(2817.000,4707.000)
\path(1962,4662)(1962,5637)
\blacken\path(1992.000,5517.000)(1962.000,5637.000)(1932.000,5517.000)(1962.000,5481.000)(1992.000,5517.000)
\drawline(1962,5337)(1962,5337)
\drawline(2262,5337)(2262,5337)
\dottedline{45}(1962,5337)(2562,5337)
\dottedline{45}(2262,5337)(2262,4737)
\dottedline{45}(1962,5037)(2562,5037)
\drawline(2562,5037)(2562,5037)
\dottedline{45}(2562,5337)(2562,4737)
\path(3537,4737)(4587,4737)
\blacken\path(4467.000,4707.000)(4587.000,4737.000)(4467.000,4767.000)(4431.000,4737.000)(4467.000,4707.000)
\path(3612,4662)(3612,5637)
\blacken\path(3642.000,5517.000)(3612.000,5637.000)(3582.000,5517.000)(3612.000,5481.000)(3642.000,5517.000)
\drawline(3612,5337)(3612,5337)
\drawline(3912,5337)(3912,5337)
\dottedline{45}(3612,5337)(4212,5337)
\dottedline{45}(3912,5337)(3912,4737)
\dottedline{45}(3612,5037)(4212,5037)
\drawline(4212,5037)(4212,5037)
\dottedline{45}(4212,5337)(4212,4737)
\dottedline{45}(2562,5037)(2787,5037)(2862,5037)(2862,4737)
\dottedline{45}(4212,5037)(4437,5037)(4512,5037)(4512,4737)
\path(5262,4737)(6312,4737)
\blacken\path(6192.000,4707.000)(6312.000,4737.000)(6192.000,4767.000)(6156.000,4737.000)(6192.000,4707.000)
\path(5337,4662)(5337,5637)
\blacken\path(5367.000,5517.000)(5337.000,5637.000)(5307.000,5517.000)(5337.000,5481.000)(5367.000,5517.000)
\drawline(5337,5337)(5337,5337)
\drawline(5637,5337)(5637,5337)
\dottedline{45}(5337,5337)(5937,5337)
\dottedline{45}(5637,5337)(5637,4737)
\dottedline{45}(5337,5037)(5937,5037)
\drawline(5937,5037)(5937,5037)
\dottedline{45}(5937,5337)(5937,4737)
\dottedline{45}(5937,5037)(6162,5037)(6237,5037)(6237,4737)
\put(2187,4062){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$AB_2C_2$}}}}}
\put(3837,4062){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$AB_2C_3$}}}}}
\put(5562,4062){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$AB_2C_4$}}}}}
\put(1887,5712){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$k_2$}}}}}
\put(1737,4662){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(1887,4437){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(2112,4437){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1/2}}}}}
\put(2487,4437){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(1737,5262){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(1662,4962){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1/2}}}}}
\put(3537,5712){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$k_2$}}}}}
\put(3387,4662){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(3537,4437){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(3762,4437){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1/2}}}}}
\put(4137,4437){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(3387,5262){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(3312,4962){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1/2}}}}}
\put(3012,4662){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$k_1$}}}}}
\put(4662,4662){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$k_1$ }}}}}
\put(5262,5712){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$k_2$}}}}}
\put(5112,4662){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(5262,4437){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(5487,4437){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1/2}}}}}
\put(5862,4437){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(5112,5262){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(5037,4962){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1/2}}}}}
\put(2562,6687){\blacken\ellipse{76}{76}}
\put(2562,6687){\ellipse{76}{76}}
\put(2262,6687){\blacken\ellipse{76}{76}}
\put(2262,6687){\ellipse{76}{76}}
\put(1962,6987){\blacken\ellipse{76}{76}}
\put(1962,6987){\ellipse{76}{76}}
\put(2262,7287){\blacken\ellipse{76}{76}}
\put(2262,7287){\ellipse{76}{76}}
\put(2562,6987){\blacken\ellipse{76}{76}}
\put(2562,6987){\ellipse{76}{76}}
\put(312,6687){\blacken\ellipse{76}{76}}
\put(312,6687){\ellipse{76}{76}}
\put(912,6687){\blacken\ellipse{76}{76}}
\put(912,6687){\ellipse{76}{76}}
\put(612,6687){\blacken\ellipse{76}{76}}
\put(612,6687){\ellipse{76}{76}}
\put(312,6987){\blacken\ellipse{76}{76}}
\put(312,6987){\ellipse{76}{76}}
\put(612,7287){\blacken\ellipse{76}{76}}
\put(612,7287){\ellipse{76}{76}}
\put(612,6987){\blacken\ellipse{76}{76}}
\put(612,6987){\ellipse{76}{76}}
\put(912,6987){\blacken\ellipse{76}{76}}
\put(912,6987){\ellipse{76}{76}}
\put(3687,6687){\blacken\ellipse{76}{76}}
\put(3687,6687){\ellipse{76}{76}}
\put(3987,6987){\blacken\ellipse{76}{76}}
\put(3987,6987){\ellipse{76}{76}}
\put(5637,6687){\blacken\ellipse{76}{76}}
\put(5637,6687){\ellipse{76}{76}}
\put(5337,6987){\blacken\ellipse{76}{76}}
\put(5337,6987){\ellipse{76}{76}}
\put(5637,7287){\blacken\ellipse{76}{76}}
\put(5637,7287){\ellipse{76}{76}}
\put(5937,6987){\blacken\ellipse{76}{76}}
\put(5937,6987){\ellipse{76}{76}}
\put(3687,2787){\blacken\ellipse{76}{76}}
\put(3687,2787){\ellipse{76}{76}}
\put(2262,837){\blacken\ellipse{76}{76}}
\put(2262,837){\ellipse{76}{76}}
\put(1962,1137){\blacken\ellipse{76}{76}}
\put(1962,1137){\ellipse{76}{76}}
\put(2262,1437){\blacken\ellipse{76}{76}}
\put(2262,1437){\ellipse{76}{76}}
\put(2562,1137){\blacken\ellipse{76}{76}}
\put(2562,1137){\ellipse{76}{76}}
\put(5637,837){\blacken\ellipse{76}{76}}
\put(5637,837){\ellipse{76}{76}}
\put(5337,1137){\blacken\ellipse{76}{76}}
\put(5337,1137){\ellipse{76}{76}}
\put(5637,1437){\blacken\ellipse{76}{76}}
\put(5637,1437){\ellipse{76}{76}}
\put(5937,1137){\blacken\ellipse{76}{76}}
\put(5937,1137){\ellipse{76}{76}}
\put(1212,6987){\blacken\ellipse{76}{76}}
\put(1212,6987){\ellipse{76}{76}}
\put(2862,6987){\blacken\ellipse{76}{76}}
\put(2862,6987){\ellipse{76}{76}}
\put(312,2787){\blacken\ellipse{76}{76}}
\put(312,2787){\ellipse{76}{76}}
\put(612,837){\blacken\ellipse{76}{76}}
\put(612,837){\ellipse{76}{76}}
\put(312,1137){\blacken\ellipse{76}{76}}
\put(312,1137){\ellipse{76}{76}}
\put(612,1437){\blacken\ellipse{76}{76}}
\put(612,1437){\ellipse{76}{76}}
\put(912,1137){\blacken\ellipse{76}{76}}
\put(912,1137){\ellipse{76}{76}}
\put(912,4737){\blacken\ellipse{76}{76}}
\put(912,4737){\ellipse{76}{76}}
\put(612,4737){\blacken\ellipse{76}{76}}
\put(612,4737){\ellipse{76}{76}}
\put(312,5037){\blacken\ellipse{76}{76}}
\put(312,5037){\ellipse{76}{76}}
\put(612,5337){\blacken\ellipse{76}{76}}
\put(612,5337){\ellipse{76}{76}}
\put(612,5037){\blacken\ellipse{76}{76}}
\put(612,5037){\ellipse{76}{76}}
\put(912,5037){\blacken\ellipse{76}{76}}
\put(912,5037){\ellipse{76}{76}}
\put(1212,5037){\blacken\ellipse{76}{76}}
\put(1212,5037){\ellipse{76}{76}}          % introduced
\put(1212,3087){\blacken\ellipse{76}{76}}  % by hand
\put(1212,3087){\ellipse{76}{76}}          %
\put(2862,3087){\blacken\ellipse{76}{76}}  %
\put(2862,3087){\ellipse{76}{76}}
\path(1887,6687)(2937,6687)
\blacken\path(2817.000,6657.000)(2937.000,6687.000)(2817.000,6717.000)(2781.000,6687.000)(2817.000,6657.000)
\path(1962,6612)(1962,7587)
\blacken\path(1992.000,7467.000)(1962.000,7587.000)(1932.000,7467.000)(1962.000,7431.000)(1992.000,7467.000)
\drawline(1962,7287)(1962,7287)
\drawline(2262,7287)(2262,7287)
\dottedline{45}(1962,7287)(2562,7287)
\dottedline{45}(2262,7287)(2262,6687)
\dottedline{45}(1962,6987)(2562,6987)
\drawline(2562,6987)(2562,6987)
\dottedline{45}(2562,7287)(2562,6687)
\path(237,6687)(1287,6687)
\blacken\path(1167.000,6657.000)(1287.000,6687.000)(1167.000,6717.000)(1131.000,6687.000)(1167.000,6657.000)
\path(312,6612)(312,7587)
\blacken\path(342.000,7467.000)(312.000,7587.000)(282.000,7467.000)(312.000,7431.000)(342.000,7467.000)
\drawline(312,7287)(312,7287)
\drawline(612,7287)(612,7287)
\dottedline{45}(312,7287)(912,7287)
\dottedline{45}(612,7287)(612,6687)
\dottedline{45}(312,6987)(912,6987)
\drawline(912,6987)(912,6987)
\dottedline{45}(912,7287)(912,6687)
\path(3612,6687)(4662,6687)
\blacken\path(4542.000,6657.000)(4662.000,6687.000)(4542.000,6717.000)(4506.000,6687.000)(4542.000,6657.000)
\path(3687,6612)(3687,7587)
\blacken\path(3717.000,7467.000)(3687.000,7587.000)(3657.000,7467.000)(3687.000,7431.000)(3717.000,7467.000)
\drawline(3687,7287)(3687,7287)
\drawline(3987,7287)(3987,7287)
\dottedline{45}(3687,7287)(4287,7287)
\dottedline{45}(3987,7287)(3987,6687)
\dottedline{45}(3687,6987)(4287,6987)
\drawline(4287,6987)(4287,6987)
\dottedline{45}(4287,7287)(4287,6687)
\path(5262,6687)(6312,6687)
\blacken\path(6192.000,6657.000)(6312.000,6687.000)(6192.000,6717.000)(6156.000,6687.000)(6192.000,6657.000)
\path(5337,6612)(5337,7587)
\blacken\path(5367.000,7467.000)(5337.000,7587.000)(5307.000,7467.000)(5337.000,7431.000)(5367.000,7467.000)
\drawline(5337,7287)(5337,7287)
\drawline(5637,7287)(5637,7287)
\dottedline{45}(5337,7287)(5937,7287)
\dottedline{45}(5637,7287)(5637,6687)
\dottedline{45}(5337,6987)(5937,6987)
\drawline(5937,6987)(5937,6987)
\dottedline{45}(5937,7287)(5937,6687)
\path(5262,2787)(6312,2787)
\blacken\path(6192.000,2757.000)(6312.000,2787.000)(6192.000,2817.000)(6156.000,2787.000)(6192.000,2757.000)
\path(5337,2712)(5337,3687)
\blacken\path(5367.000,3567.000)(5337.000,3687.000)(5307.000,3567.000)(5337.000,3531.000)(5367.000,3567.000)
\drawline(5337,3387)(5337,3387)
\drawline(5637,3387)(5637,3387)
\dottedline{45}(5337,3387)(5937,3387)
\dottedline{45}(5637,3387)(5637,2787)
\dottedline{45}(5337,3087)(5937,3087)
\drawline(5937,3087)(5937,3087)
\dottedline{45}(5937,3387)(5937,2787)
\path(3612,2787)(4662,2787)
\blacken\path(4542.000,2757.000)(4662.000,2787.000)(4542.000,2817.000)(4506.000,2787.000)(4542.000,2757.000)
\path(3687,2712)(3687,3687)
\blacken\path(3717.000,3567.000)(3687.000,3687.000)(3657.000,3567.000)(3687.000,3531.000)(3717.000,3567.000)
\drawline(3687,3387)(3687,3387)
\drawline(3987,3387)(3987,3387)
\dottedline{45}(3687,3387)(4287,3387)
\dottedline{45}(3987,3387)(3987,2787)
\dottedline{45}(3687,3087)(4287,3087)
\drawline(4287,3087)(4287,3087)
\dottedline{45}(4287,3387)(4287,2787)
\path(1887,2787)(2937,2787)
\blacken\path(2817.000,2757.000)(2937.000,2787.000)(2817.000,2817.000)(2781.000,2787.000)(2817.000,2757.000)
\path(1962,2712)(1962,3687)
\blacken\path(1992.000,3567.000)(1962.000,3687.000)(1932.000,3567.000)(1962.000,3531.000)(1992.000,3567.000)
\drawline(1962,3387)(1962,3387)
\drawline(2262,3387)(2262,3387)
\dottedline{45}(1962,3387)(2562,3387)
\dottedline{45}(2262,3387)(2262,2787)
\dottedline{45}(1962,3087)(2562,3087)
\drawline(2562,3087)(2562,3087)
\path(1887,837)(2937,837)
\blacken\path(2817.000,807.000)(2937.000,837.000)(2817.000,867.000)(2781.000,837.000)(2817.000,807.000)
\path(1962,762)(1962,1737)
\blacken\path(1992.000,1617.000)(1962.000,1737.000)(1932.000,1617.000)(1962.000,1581.000)(1992.000,1617.000)
\drawline(1962,1437)(1962,1437)
\drawline(2262,1437)(2262,1437)
\dottedline{45}(1962,1437)(2562,1437)
\dottedline{45}(2262,1437)(2262,837)
\dottedline{45}(1962,1137)(2562,1137)
\drawline(2562,1137)(2562,1137)
\dottedline{45}(2562,1437)(2562,837)
\path(3612,837)(4662,837)
\blacken\path(4542.000,807.000)(4662.000,837.000)(4542.000,867.000)(4506.000,837.000)(4542.000,807.000)
\path(3687,762)(3687,1737)
\blacken\path(3717.000,1617.000)(3687.000,1737.000)(3657.000,1617.000)(3687.000,1581.000)(3717.000,1617.000)
\drawline(3687,1437)(3687,1437)
\drawline(3987,1437)(3987,1437)
\dottedline{45}(3687,1437)(4287,1437)
\dottedline{45}(3987,1437)(3987,837)
\dottedline{45}(3687,1137)(4287,1137)
\drawline(4287,1137)(4287,1137)
\dottedline{45}(4287,1437)(4287,837)
\path(5262,837)(6387,837)
\blacken\path(6267.000,807.000)(6387.000,837.000)(6267.000,867.000)(6231.000,837.000)(6267.000,807.000)
\path(5337,762)(5337,1737)
\blacken\path(5367.000,1617.000)(5337.000,1737.000)(5307.000,1617.000)(5337.000,1581.000)(5367.000,1617.000)
\drawline(5337,1437)(5337,1437)
\drawline(5637,1437)(5637,1437)
\dottedline{45}(5337,1437)(5937,1437)
\dottedline{45}(5637,1437)(5637,837)
\dottedline{45}(5337,1137)(5937,1137)
\drawline(5937,1137)(5937,1137)
\dottedline{45}(5937,1437)(5937,837)
\dottedline{45}(2562,3387)(2562,2787)
\path(1587,7812)(1587,87)(1587,162)
\path(6612,12)(12,12)(12,7887)
	(6612,7887)(6612,12)
\path(87,6012)(6537,6012)
\dottedline{45}(912,1137)(1137,1137)(1212,1137)(1212,837)
\dottedline{45}(912,6987)(1137,6987)(1212,6987)(1212,6687)
\dottedline{45}(2562,6987)(2787,6987)(2862,6987)(2862,6687)
\dottedline{45}(2562,3087)(2787,3087)(2862,3087)(2862,2787)
\dottedline{45}(2562,1137)(2787,1137)(2862,1137)(2862,837)
\dottedline{45}(4287,1137)(4512,1137)(4587,1137)(4587,837)
\dottedline{45}(4287,3087)(4512,3087)(4587,3087)(4587,2787)
\dottedline{45}(4287,6987)(4512,6987)(4587,6987)(4587,6687)
\dottedline{45}(5937,6987)(6162,6987)(6237,6987)(6237,6687)
\dottedline{45}(5937,3087)(6162,3087)(6237,3087)(6237,2787)
\dottedline{45}(5937,1137)(6162,1137)(6237,1137)(6237,837)
\dottedline{45}(912,3087)(1137,3087)(1212,3087)(1212,2787)
\path(237,2787)(1287,2787)
\blacken\path(1167.000,2757.000)(1287.000,2787.000)(1167.000,2817.000)(1131.000,2787.000)(1167.000,2757.000)
\path(312,2712)(312,3687)
\blacken\path(342.000,3567.000)(312.000,3687.000)(282.000,3567.000)(312.000,3531.000)(342.000,3567.000)
\drawline(312,3387)(312,3387)
\drawline(612,3387)(612,3387)
\dottedline{45}(312,3387)(912,3387)
\dottedline{45}(612,3387)(612,2787)
\dottedline{45}(312,3087)(912,3087)
\drawline(912,3087)(912,3087)
\dottedline{45}(912,3387)(912,2787)
\path(237,837)(1287,837)
\blacken\path(1167.000,807.000)(1287.000,837.000)(1167.000,867.000)(1131.000,837.000)(1167.000,807.000)
\path(312,762)(312,1737)
\blacken\path(342.000,1617.000)(312.000,1737.000)(282.000,1617.000)(312.000,1581.000)(342.000,1617.000)
\drawline(312,1437)(312,1437)
\drawline(612,1437)(612,1437)
\dottedline{45}(312,1437)(912,1437)
\dottedline{45}(612,1437)(612,837)
\dottedline{45}(312,1137)(912,1137)
\drawline(912,1137)(912,1137)
\dottedline{45}(912,1437)(912,837)
\path(237,4737)(1287,4737)
\blacken\path(1167.000,4707.000)(1287.000,4737.000)(1167.000,4767.000)(1131.000,4737.000)(1167.000,4707.000)
\path(312,4662)(312,5637)
\blacken\path(342.000,5517.000)(312.000,5637.000)(282.000,5517.000)(312.000,5481.000)(342.000,5517.000)
\drawline(312,5337)(312,5337)
\drawline(612,5337)(612,5337)
\dottedline{45}(312,5337)(912,5337)
\dottedline{45}(612,5337)(612,4737)
\dottedline{45}(312,5037)(912,5037)
\drawline(912,5037)(912,5037)
\dottedline{45}(912,5337)(912,4737)
\dottedline{45}(912,5037)(1137,5037)(1212,5037)(1212,4737)
\put(1887,7662){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$k_2$}}}}}
\put(1737,6612){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(1887,6387){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(2112,6387){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1/2}}}}}
\put(2487,6387){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(1737,7212){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(1662,6912){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1/2}}}}}
\put(537,6087){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$AB_1C_1$}}}}}
\put(237,7662){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$k_2$}}}}}
\put(87,6612){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(237,6387){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(462,6387){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1/2}}}}}
\put(837,6387){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(87,7212){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(12,6912){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1/2}}}}}
\put(3612,7662){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$k_2$}}}}}
\put(3462,6612){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(3612,6387){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(3837,6387){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1/2}}}}}
\put(4212,6387){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(3462,7212){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(3387,6912){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1/2}}}}}
\put(5262,7662){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$k_2$}}}}}
\put(5112,6612){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(5262,6387){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(5487,6387){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1/2}}}}}
\put(5862,6387){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(5112,7212){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(5037,6912){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1/2}}}}}
\put(3912,6087){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$AB_1C_3$}}}}}
\put(5562,6087){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$AB_1C_4$}}}}}
\put(2187,6087){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$AB_1C_2$}}}}}
\put(537,4137){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$AB_2C_1$}}}}}
\put(5262,3762){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$k_2$}}}}}
\put(5112,2712){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(5262,2487){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(5487,2487){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1/2}}}}}
\put(5862,2487){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(5112,3312){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(5037,3012){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1/2}}}}}
\put(3612,3762){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$k_2$}}}}}
\put(3462,2712){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(3612,2487){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(3837,2487){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1/2}}}}}
\put(4212,2487){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(3462,3312){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(3387,3012){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1/2}}}}}
\put(1887,3762){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$k_2$}}}}}
\put(1737,2712){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(1887,2487){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(2112,2487){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1/2}}}}}
\put(2487,2487){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(1737,3312){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(1662,3012){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1/2}}}}}
\put(1887,1812){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$k_2$}}}}}
\put(1737,762){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(1887,537){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(2112,537){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1/2}}}}}
\put(2487,537){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(1737,1362){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(1662,1062){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1/2}}}}}
\put(3612,1812){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$k_2$}}}}}
\put(3462,762){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(3612,537){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(3837,537){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1/2}}}}}
\put(4212,537){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(3462,1362){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(3387,1062){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1/2}}}}}
\put(5262,1812){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$k_2$}}}}}
\put(5112,762){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(5262,537){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(5487,537){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1/2}}}}}
\put(5862,537){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(5112,1362){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(5037,1062){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1/2}}}}}
\put(2187,2187){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$AB_3C_2$}}}}}
\put(2187,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$AB_4C_2$}}}}}
\put(3912,2187){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$AB_3C_3$}}}}}
\put(3912,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$AB_4C_3$}}}}}
\put(5562,2187){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$AB_3C_4$}}}}}
\put(5562,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$AB_4C_4$}}}}}
\put(1362,6612){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$k_1$ }}}}}
\put(3012,6612){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$k_1$ }}}}}
\put(4737,6612){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$k_1$ }}}}}
\put(6387,6612){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$k_1$ }}}}}
\put(237,3762){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$k_2$}}}}}
\put(87,2712){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(237,2487){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(462,2487){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1/2}}}}}
\put(837,2487){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(87,3312){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(12,3012){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1/2}}}}}
\put(537,2187){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$AB_3C_1$}}}}}
\put(1362,2712){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$k_1$ }}}}}
\put(237,1812){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$k_2$}}}}}
\put(87,762){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(237,537){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(462,537){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1/2}}}}}
\put(837,537){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(87,1362){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(12,1062){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1/2}}}}}
\put(537,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$AB_4C_1$}}}}}
\put(1362,762){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$k_1$ }}}}}
\put(3012,2712){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$k_1$ }}}}}
\put(3012,762){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$k_1$ }}}}}
\put(4737,762){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$k_1$ }}}}}
\put(4737,2712){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$k_1$ }}}}}
\put(6387,2712){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$k_1$ }}}}}
\put(6387,762){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$k_1$ }}}}}
\put(6387,4737){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$k_1$ }}}}}
\put(237,5712){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$k_2$}}}}}
\put(87,4662){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(237,4437){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(462,4437){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1/2}}}}}
\put(837,4437){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(87,5262){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(12,4962){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1/2}}}}}
\put(1362,4662){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$k_1$ }}}}}
\end{picture}
}


==> rule.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5187,789)(0,-10)
\path(150,387)(1050,387)
\path(150,162)(1050,162)
\path(150,612)(1050,612)
\path(1575,612)(2475,612)
\path(1575,387)(2475,387)
\path(1575,162)(2475,162)
\path(2850,162)(3750,162)
\path(2850,387)(3750,387)
\path(2850,612)(3750,612)
\blacken\path(259.141,220.209)(150.000,162.000)(273.693,162.000)(259.141,220.209)
\path(150,162)(1050,387)
\blacken\path(940.859,328.791)(1050.000,387.000)(926.307,387.000)(940.859,328.791)
\blacken\path(243.915,242.498)(150.000,162.000)(270.748,188.833)(243.915,242.498)
\path(150,162)(1050,612)
\blacken\path(956.085,531.502)(1050.000,612.000)(929.252,585.167)(956.085,531.502)
\blacken\path(270.000,192.000)(150.000,162.000)(270.000,132.000)(270.000,192.000)
\path(150,162)(1050,162)
\blacken\path(930.000,132.000)(1050.000,162.000)(930.000,192.000)(930.000,132.000)
\drawline(1575,387)(1575,387)
\blacken\path(1695.000,417.000)(1575.000,387.000)(1695.000,357.000)(1695.000,417.000)
\path(1575,387)(2475,387)
\blacken\path(2355.000,357.000)(2475.000,387.000)(2355.000,417.000)(2355.000,357.000)
\blacken\path(1684.141,445.209)(1575.000,387.000)(1698.693,387.000)(1684.141,445.209)
\path(1575,387)(2475,612)
\blacken\path(2365.859,553.791)(2475.000,612.000)(2351.307,612.000)(2365.859,553.791)
\blacken\path(2970.000,642.000)(2850.000,612.000)(2970.000,582.000)(2970.000,642.000)
\path(2850,612)(3750,612)
\blacken\path(3630.000,582.000)(3750.000,612.000)(3630.000,642.000)(3630.000,582.000)
\path(4275,312)(5175,312)
\path(4275,387)(5175,387)
\path(4275,462)(5175,462)
\dottedline{45}(4200,462)(4050,612)(3975,612)
\dottedline{45}(4200,387)(3975,387)
\dottedline{45}(4200,312)(4050,162)(3975,162)
\path(4275,537)(4275,762)
\path(4275,237)(4275,12)
\path(5175,537)(5175,762)
\path(5175,237)(5175,12)
\put(0,537){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\tau''_i$}}}}}
\put(0,87){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\tau_i$}}}}}
\put(0,312){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\tau'_i$}}}}}
\put(1125,537){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\dot \tau''_i$}}}}}
\put(1125,312){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\dot \tau'_i$}}}}}
\put(1125,87){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\dot\tau_i$}}}}}
\end{picture}
}


==> rulea.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2042,939)(0,-10)
\path(900,12)(1800,12)
\path(900,87)(1800,87)
\path(900,162)(1800,162)
\path(900,837)(1800,837)
\path(900,912)(1800,912)
\path(1875,837)(1875,87)
\path(825,87)(825,837)
\put(0,762){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\tau_2$, $\tau'_2$}}}}}
\put(0,12){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\tau_1$, $\tau'_1$, $\tau''_1$}}}}}
\put(675,387){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}6}}}}}
\put(1950,387){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\end{picture}
}

